Understanding Compressive Adversarial Privacy

Designing a data sharing mechanism without sacrificing too much privacy can be considered as a game between data holders and malicious attackers. This paper describes a compressive adversarial privacy framework that captures the trade-off between the data privacy and utility. We characterize the optimal data releasing mechanism through convex optimization when assuming that both the data holder and attacker can only modify the data using linear transformations. We then build a more realistic data releasing mechanism that can rely on a nonlinear compression model while the attacker uses a neural network. We demonstrate in a series of empirical applications that this framework, consisting of compressive adversarial privacy, can preserve sensitive information.

==> priv_generative_noise_pgf.tex <==
\begin{figure}[!hpbt]
\centering	
\begin{tikzpicture}[node distance=1cm, auto, thick,scale=0.8, every node/.style={transform shape}]
	\node[punkt] (origdata) {Original\\ Data};
	\node[punkt, right=of origdata] (gen_ad_noise) {Generative Adversarial Noise}
	     edge[pil, <-] (origdata.east) ;  
	\node[punkt, right=of gen_ad_noise] (altData) {Altered Data}
	     edge[pil, <-] (gen_ad_noise.east);
    \node[punkt, below=of gen_ad_noise](attacker){Attacker} 
    edge[pil, <-](altData.south)
    edge[pil, ->](gen_ad_noise.south);
\end{tikzpicture} 
\caption{Generative noise approach. }
\end{figure}

==> priv_pgf_autoencoder.tex <==
% \begin{figure}[!hpbt]
% \centering	
% \begin{tikzpicture}[node distance=1cm, auto, thick,scale=0.8, every node/.style={transform shape}]
% 	\node[punkt] (origdata) {Original\\ Data};
% 	\node[punkt, right=of origdata] (compressdecompress) {Encoder-Decoder}
% 	     edge[pil, <-] (origdata.east) ;  
% 	\node[punkt, right=of compressdecompress] (altData) {Altered Data}
% 	     edge[pil, <-] (compressdecompress.east);
%     \node[punkt, below=of compressdecompress](attacker){Attacker} 
%     edge[pil, <-](altData.south)
%     edge[pil, ->](compressdecompress.south);
% \end{tikzpicture} 
% \caption{Data compression schematic. The encoder and decoder can be linear or nonlinear}
% \end{figure}

\begin{figure}[!hbpt]
\begin{center}
\begin{tikzpicture}[auto, node distance=1.2cm,>=latex', thick, scale=0.9, every node/.style={transform shape}]
\node [input, name=input] {};
\node [block, right =of input](LinEncoderDecoder){ Compress \& Reconstruct};
% [,pin = {[pinstyle]above:$\varepsilon$(optional)}]
\node [blockAtt, right = of LinEncoderDecoder] (Attacker) {Attacker $\hat{Y} = h(\tilde{X}, Y)$ };
\node [output, right = of Attacker] (outputLoss) {}; 
%
\draw [draw, ->](input) -- node {$X$} (LinEncoderDecoder);
\draw [draw, ->] (LinEncoderDecoder) -- node {$\tilde{X}$} (Attacker);
\draw [draw, ->] (Attacker) -- node[annot, name=attLoss] {$\ell(\hat{Y}, Y)$} (outputLoss) {};
\path [draw, ->] (attLoss) -- +(0, -1.5) -| (LinEncoderDecoder); 
%
\end{tikzpicture}
\end{center}
\caption{Data compression schematic. 
%$\varepsilon$ is the random noise that convolve with compressed data $X$. 
$\tilde{X}$, which has the same dimension as $X$, is the reconstructed data that will be released to the public. The attacker infers the private labels $Y$ by choosing good predictor $h$, getting the resulting $\hat{Y}$, and minimizing the inference loss denoted as $\ell(\hat{Y}, Y)$.}
\label{cdc:fig:compress:diag}
\end{figure}

==> priv_pgf_encoder_conv_noise.tex <==
\begin{figure}[ht]
\begin{center}
%
\begin{tikzpicture}[auto, scale=0.9, node distance=1.2cm,>=latex', thick, every node/.style={transform shape}]
\node [input, name=inputX] {};
\node [input, below of=inputX, name=inputZ]{};
\node [block, right of=inputX] (compress) {Encode (Net)} ;
\node [block, below of=compress] (deconvnet) {Generator (Net)};
\node [input, right of =compress] (rightsideCom) {};
\node [sum, right=of rightsideCom] (sum) {}; 
\node [block, right of =sum](decompress) {Decode (Net)};
\node [blockAtt, right = of     decompress] (predictor){Attacker (Net)};
\node [output, right =of predictor] (output) {};
%
%
\draw [draw,->] (inputX) -- node {$X$} (compress);
\draw [draw,->] (inputZ) -- node {$\varepsilon$} (deconvnet); 
\draw [draw, ->] (compress) -- (sum);
\draw [draw, ->] (deconvnet) -| (sum); 
\draw [draw, ->] (sum) -- (decompress);
\draw [draw, ->] (decompress) -- node [annot] {$\tilde{X}$} (predictor);
\draw [draw, ->] (predictor) -- node [annot] {$\ell(\hat{Y}, Y)$} (output);
\end{tikzpicture}
\end{center}
\caption{generative noise with compressed data}
\end{figure}

==> priv_pgf_gen_noise_raw.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[auto, scale = 0.9, node distance=1.9cm,>=latex', thick, every node/.style={transform shape}]
\node [input, name=input] {};
\node [block, right of=input](filter){Generator (Net)};
\node [input, right of=filter] (rightsidefilter) {};
\node [sum, right of=filter, 
pin={[pinstyle]above:$X$},
            node distance=1.5cm] (sum) {};
\node [blockAtt, right of=sum] (attClassifier) { Attacker } ; % $\hat{Y} = h(\tilde{X}, Y)$  % 
\node [output, right of=attClassifier] (output) {};
% 
 \draw [draw,->] (input) -- node {$\varepsilon$} (filter);
 \draw [draw, ->] (filter) -- node{$\tilde{\varepsilon}$} (sum);
 \draw [draw, ->] (sum) -- node{$\tilde{X}$} (attClassifier);
 \draw [->] (attClassifier) -- node [annot, name=y] {$\ell(\hat{Y},Y)$}(output);
\end{tikzpicture}
\end{center}
\caption{nonlinear operation of generative noise}
\end{figure}

==> priv_pgf_scheme_v2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%
% draw schematic first 
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!hbpt]
\begin{center}
\begin{tikzpicture}[auto, node distance = 1.2cm, >= latex', thick, scale=0.9, every node/.style={transform shape}]
% set a bounding box 
% \path[use as bounding box] (-1, 0) rectangle (10, -2);
\node [input, name=input]{}; 
\node [block, right= of input] (DataHolder) {Data holder};
\node [blockAtt, right = of DataHolder] (Attacker) {Attacker};
\node [output, right = of Attacker] (outputLoss) {}; 
%
\draw [draw, ->] (input) -- node[annot] {data} (DataHolder);
\draw [draw, ->] (DataHolder) -- node[annot] {altered data} (Attacker);
\draw [draw, ->] (Attacker) -- node [annot, name=attLoss] {attacker loss} (outputLoss);
\path [draw, ->] (attLoss) -- +(0, -1.5) -| (DataHolder); % |-  (DataHolder); 
\end{tikzpicture}
\end{center}
\caption{Data releasing schematic}
\end{figure}

==> priv_scheme_pgf.tex <==
% \begin{figure}[!hpbt]
% \centering	
% \begin{tikzpicture}[node distance=1cm, auto, thick,scale=0.9, every node/.style={transform shape}]
% 	\node[punkt] (dataholder) {Data Holder};
% 	\node[punkt, left=of dataholder] (data) {Original Data $X, Y$}
% 	     edge[pil] (dataholder.west) ;
% 	\node[punkt, right=of dataholder] (altData) {Altered Data $\tilde{X}, {Y}$}
% 	     edge[pil, <-] (dataholder.east);
%     \node[punkt, below=of dataholder](attacker){Attacker} 
%     edge[pil, <-](altData.south)
%     edge[pil, ->](dataholder.south);
% % 	\node[above=of dataholder] (effCond) {Effort Tolerance}
% % 		edge[pil] (behaviorAlg.north); 
% 	% 
% % 	\node[below=of behaviorAlg] (dummy1){};
% % 	\node[left=of dummy1] (dowCond) {Day of Week}
% % 	   edge[pil, bend right=15] (behaviorAlg.south) ;
% % 	\node[right=of dummy1] (occCond) {Occupancy}
% % 	   edge[pil, bend left=15] (behaviorAlg.south) ;
% 	%
% % 	\node[right=1.7cm of altData] (dummy2){};
% % 	\node[punkt, above=of dummy2] (custMetric){Customer Level Metrics}
% % 		edge[pil, <-, bend left=15] (altData.east);
% % 	\node[punkt, below=of dummy2] (gridMetric){Grid Level Metrics}
% % 		edge[pil, <-, bend right=15] (altData.east)	;   
% 	%   
% \end{tikzpicture} 
% \caption{Data releasing schematic}
% \end{figure}
